A knot-theoretic approach to comparing the Grothendieck-Teichm\"{u}ller and Kashiwara-Vergne groups

Homomorphic expansions are combinatorial invariants of knotted objects, which are universal in the sense that all finite-type (Vassiliev) invariants factor through them. Homomorphic expansions are also important as bridging objects between low-dimensional topology and quantum algebra. For example, homomorphic expansions of parenthesised braids are in one-to-one correspondence with Drinfel'd associators (Bar-Natan 1998), and homomorphic expansions of $w$-foams are in one-to-one correspondence with solutions to the Kashiwara-Vergne (KV) equations (Bar-Natan and the first author, 2017). The sets of Drinfel'd associators and KV solutions are both bi-torsors, with actions by the pro-unipotent Grothendieck-Teichm\"{u}ller and Kashiwara-Vergne groups, respectively. The above correspondences are in fact maps of bi-torsors (Bar-Natan 1998, and the first and third authors with Halacheva 2022). There is a deep relationship between Drinfel'd associators and KV equations--discovered by Alekseev, Enriquez and Torossian in the 2010s--including an explicit formula constructing KV solutions in terms of associators, and an injective map $\rho:\mathsf{GRT}_1 \to \mathsf{KRV}$. This paper is a topological/diagrammatic study of the image of the Grothendieck-Teichm\"{u}ller groups in the Kashiwara-Vergne symmetry groups, using the fact that both parenthesised braids and $w$-foams admit respective finite presentations as an operad and as a tensor category (circuit algebra or prop).

==> (inline-0) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.75,xscale=0.75]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Arc [id:dp9288528471167727] 
\draw  [draw opacity=0] (110.17,60) .. controls (110.17,60) and (110.17,60) .. (110.17,60) .. controls (160.52,60) and (201.33,100.82) .. (201.33,151.17) .. controls (201.33,167.78) and (196.89,183.35) .. (189.13,196.76) -- (110.17,151.17) -- cycle ; \draw   (110.17,60) .. controls (110.17,60) and (110.17,60) .. (110.17,60) .. controls (160.52,60) and (201.33,100.82) .. (201.33,151.17) .. controls (201.33,167.78) and (196.89,183.35) .. (189.13,196.76) ;  
%Shape: Circle [id:dp45321458194238784] 
\draw   (262,151.17) .. controls (262,100.82) and (302.82,60) .. (353.17,60) .. controls (403.52,60) and (444.33,100.82) .. (444.33,151.17) .. controls (444.33,201.52) and (403.52,242.33) .. (353.17,242.33) .. controls (302.82,242.33) and (262,201.52) .. (262,151.17) -- cycle ;
%Shape: Circle [id:dp0031022732896057725] 
\draw   (476,154.17) .. controls (476,103.82) and (516.82,63) .. (567.17,63) .. controls (617.52,63) and (658.33,103.82) .. (658.33,154.17) .. controls (658.33,204.52) and (617.52,245.33) .. (567.17,245.33) .. controls (516.82,245.33) and (476,204.52) .. (476,154.17) -- cycle ;
%Straight Lines [id:da11989757818625013] 
\draw    (211.33,151.17) -- (250,151.17) ;
\draw [shift={(252,151.17)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(211.33,151.17)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Shape: Arc [id:dp8268089086889041] 
\draw  [draw opacity=0][dash pattern={on 4.5pt off 4.5pt}] (110.17,91) .. controls (120.75,91) and (129.33,99.58) .. (129.33,110.17) .. controls (129.33,113.66) and (128.4,116.93) .. (126.77,119.75) -- (110.17,110.17) -- cycle ; \draw  [dash pattern={on 4.5pt off 4.5pt}] (110.17,91) .. controls (120.75,91) and (129.33,99.58) .. (129.33,110.17) .. controls (129.33,113.66) and (128.4,116.93) .. (126.77,119.75) ;  
%Shape: Arc [id:dp4165505611497602] 
\draw  [draw opacity=0][dash pattern={on 4.5pt off 4.5pt}] (93.72,156.78) .. controls (97.19,160.25) and (99.33,165.04) .. (99.33,170.33) .. controls (99.33,175.63) and (97.19,180.42) .. (93.72,183.89) -- (80.17,170.33) -- cycle ; \draw  [dash pattern={on 4.5pt off 4.5pt}] (93.72,156.78) .. controls (97.19,160.25) and (99.33,165.04) .. (99.33,170.33) .. controls (99.33,175.63) and (97.19,180.42) .. (93.72,183.89) ;  
%Shape: Arc [id:dp19143366042181764] 
\draw  [draw opacity=0][dash pattern={on 4.5pt off 4.5pt}] (152.72,155.61) .. controls (156.19,159.08) and (158.33,163.87) .. (158.33,169.17) .. controls (158.33,174.46) and (156.19,179.25) .. (152.72,182.72) -- (139.17,169.17) -- cycle ; \draw  [dash pattern={on 4.5pt off 4.5pt}] (152.72,155.61) .. controls (156.19,159.08) and (158.33,163.87) .. (158.33,169.17) .. controls (158.33,174.46) and (156.19,179.25) .. (152.72,182.72) ;  
%Straight Lines [id:da46730507726696335] 
\draw [line width=2.25]    (110.17,60) -- (110.17,91) ;
%Shape: Arc [id:dp09862471144933038] 
\draw  [draw opacity=0][dash pattern={on 4.5pt off 4.5pt}] (126.77,119.75) .. controls (123.45,125.48) and (117.26,129.33) .. (110.17,129.33) .. controls (103.07,129.33) and (96.88,125.48) .. (93.57,119.75) -- (110.17,110.17) -- cycle ; \draw  [dash pattern={on 4.5pt off 4.5pt}] (126.77,119.75) .. controls (123.45,125.48) and (117.26,129.33) .. (110.17,129.33) .. controls (103.07,129.33) and (96.88,125.48) .. (93.57,119.75) ;  
%Shape: Arc [id:dp12199167053452631] 
\draw  [draw opacity=0][dash pattern={on 4.5pt off 4.5pt}] (93.57,119.75) .. controls (91.93,116.93) and (91,113.66) .. (91,110.17) .. controls (91,99.58) and (99.58,91) .. (110.17,91) .. controls (110.17,91) and (110.17,91) .. (110.17,91) -- (110.17,110.17) -- cycle ; \draw  [dash pattern={on 4.5pt off 4.5pt}] (93.57,119.75) .. controls (91.93,116.93) and (91,113.66) .. (91,110.17) .. controls (91,99.58) and (99.58,91) .. (110.17,91) .. controls (110.17,91) and (110.17,91) .. (110.17,91) ;  
%Curve Lines [id:da38573683217416055] 
\draw [line width=2.25]    (126.77,119.75) .. controls (128.33,149.67) and (79.33,131.67) .. (66.61,156.78) ;
%Shape: Arc [id:dp28430312585830864] 
\draw  [draw opacity=0][dash pattern={on 4.5pt off 4.5pt}] (93.72,183.89) .. controls (90.25,187.35) and (85.46,189.5) .. (80.17,189.5) .. controls (74.87,189.5) and (70.08,187.35) .. (66.61,183.89) -- (80.17,170.33) -- cycle ; \draw  [dash pattern={on 4.5pt off 4.5pt}] (93.72,183.89) .. controls (90.25,187.35) and (85.46,189.5) .. (80.17,189.5) .. controls (74.87,189.5) and (70.08,187.35) .. (66.61,183.89) ;  
%Shape: Arc [id:dp015676710058802] 
\draw  [draw opacity=0][dash pattern={on 4.5pt off 4.5pt}] (66.61,183.89) .. controls (63.15,180.42) and (61,175.63) .. (61,170.33) .. controls (61,165.04) and (63.15,160.25) .. (66.61,156.78) -- (80.17,170.33) -- cycle ; \draw  [dash pattern={on 4.5pt off 4.5pt}] (66.61,183.89) .. controls (63.15,180.42) and (61,175.63) .. (61,170.33) .. controls (61,165.04) and (63.15,160.25) .. (66.61,156.78) ;  
%Shape: Arc [id:dp34015214266055804] 
\draw  [draw opacity=0][dash pattern={on 4.5pt off 4.5pt}] (66.61,156.78) .. controls (70.08,153.31) and (74.87,151.17) .. (80.17,151.17) .. controls (85.46,151.17) and (90.25,153.31) .. (93.72,156.78) -- (80.17,170.33) -- cycle ; \draw  [dash pattern={on 4.5pt off 4.5pt}] (66.61,156.78) .. controls (70.08,153.31) and (74.87,151.17) .. (80.17,151.17) .. controls (85.46,151.17) and (90.25,153.31) .. (93.72,156.78) ;  
%Shape: Arc [id:dp9662484688104818] 
\draw  [draw opacity=0][dash pattern={on 4.5pt off 4.5pt}] (152.72,182.72) .. controls (149.25,186.19) and (144.46,188.33) .. (139.17,188.33) .. controls (133.87,188.33) and (129.08,186.19) .. (125.61,182.72) -- (139.17,169.17) -- cycle ; \draw  [dash pattern={on 4.5pt off 4.5pt}] (152.72,182.72) .. controls (149.25,186.19) and (144.46,188.33) .. (139.17,188.33) .. controls (133.87,188.33) and (129.08,186.19) .. (125.61,182.72) ;  
%Shape: Arc [id:dp16630634005993716] 
\draw  [draw opacity=0][dash pattern={on 4.5pt off 4.5pt}] (125.61,182.72) .. controls (122.15,179.25) and (120,174.46) .. (120,169.17) .. controls (120,163.87) and (122.15,159.08) .. (125.61,155.61) -- (139.17,169.17) -- cycle ; \draw  [dash pattern={on 4.5pt off 4.5pt}] (125.61,182.72) .. controls (122.15,179.25) and (120,174.46) .. (120,169.17) .. controls (120,163.87) and (122.15,159.08) .. (125.61,155.61) ;  
%Shape: Arc [id:dp13013848026168784] 
\draw  [draw opacity=0][dash pattern={on 4.5pt off 4.5pt}] (125.61,155.61) .. controls (129.08,152.15) and (133.87,150) .. (139.17,150) .. controls (144.46,150) and (149.25,152.15) .. (152.72,155.61) -- (139.17,169.17) -- cycle ; \draw  [dash pattern={on 4.5pt off 4.5pt}] (125.61,155.61) .. controls (129.08,152.15) and (133.87,150) .. (139.17,150) .. controls (144.46,150) and (149.25,152.15) .. (152.72,155.61) ;  
%Curve Lines [id:da813323944540872] 
\draw [line width=2.25]    (93.57,119.75) .. controls (95.13,149.67) and (150.33,134.67) .. (152.72,155.61) ;
%Curve Lines [id:da5532549440402321] 
\draw [line width=2.25]    (66.61,183.89) .. controls (69.33,225.67) and (146.33,224.67) .. (152.72,182.72) ;
%Curve Lines [id:da5461884164247233] 
\draw [line width=2.25]    (93.72,183.89) .. controls (99.33,191.67) and (112.33,200.67) .. (125.61,182.72) ;
%Curve Lines [id:da0007606555743209231] 
\draw [line width=2.25]    (93.72,156.78) .. controls (134.33,157.67) and (91.33,252.67) .. (31.2,196.76) ;
%Shape: Arc [id:dp8977714111992028] 
\draw  [draw opacity=0] (189.13,196.76) .. controls (173.37,224) and (143.91,242.33) .. (110.17,242.33) .. controls (76.43,242.33) and (46.97,224) .. (31.2,196.76) -- (110.17,151.17) -- cycle ; \draw   (189.13,196.76) .. controls (173.37,224) and (143.91,242.33) .. (110.17,242.33) .. controls (76.43,242.33) and (46.97,224) .. (31.2,196.76) ;  
%Shape: Arc [id:dp592169882826675] 
\draw  [draw opacity=0] (31.2,196.76) .. controls (23.44,183.35) and (19,167.78) .. (19,151.17) .. controls (19,100.82) and (59.82,60) .. (110.17,60) -- (110.17,151.17) -- cycle ; \draw   (31.2,196.76) .. controls (23.44,183.35) and (19,167.78) .. (19,151.17) .. controls (19,100.82) and (59.82,60) .. (110.17,60) ;  
%Curve Lines [id:da6162796596064573] 
\draw [line width=2.25]    (125.61,155.61) .. controls (98.33,155.67) and (123.33,242.67) .. (189.13,196.76) ;
%Straight Lines [id:da4133240908385287] 
\draw [line width=2.25]    (66.61,183.89) -- (93.72,156.78) ;
%Straight Lines [id:da36731956142649347] 
\draw [line width=2.25]    (66.61,156.78) -- (77.72,166.89) ;
%Straight Lines [id:da9616066100600216] 
\draw [line width=2.25]    (125.61,182.72) -- (152.72,155.61) ;
%Straight Lines [id:da28167190105605666] 
\draw [line width=2.25]    (110.17,91) -- (110.17,110.17) ;
%Straight Lines [id:da7165295156944265] 
\draw [line width=2.25]    (111.17,109.17) -- (93.57,119.75) ;
%Straight Lines [id:da1635003245174811] 
\draw [line width=2.25]    (126.77,119.75) -- (114.17,112.17) ;
%Shape: Arc [id:dp9274972416641356] 
\draw  [draw opacity=0] (352.83,60) .. controls (352.83,60) and (352.83,60) .. (352.83,60) .. controls (403.18,60) and (444,100.82) .. (444,151.17) .. controls (444,167.78) and (439.56,183.35) .. (431.8,196.76) -- (352.83,151.17) -- cycle ; \draw   (352.83,60) .. controls (352.83,60) and (352.83,60) .. (352.83,60) .. controls (403.18,60) and (444,100.82) .. (444,151.17) .. controls (444,167.78) and (439.56,183.35) .. (431.8,196.76) ;  
%Shape: Arc [id:dp8479940915605031] 
\draw  [draw opacity=0][dash pattern={on 4.5pt off 4.5pt}] (352.83,91) .. controls (352.83,91) and (352.83,91) .. (352.83,91) .. controls (363.42,91) and (372,99.58) .. (372,110.17) .. controls (372,113.66) and (371.07,116.93) .. (369.43,119.75) -- (352.83,110.17) -- cycle ; \draw  [dash pattern={on 4.5pt off 4.5pt}] (352.83,91) .. controls (352.83,91) and (352.83,91) .. (352.83,91) .. controls (363.42,91) and (372,99.58) .. (372,110.17) .. controls (372,113.66) and (371.07,116.93) .. (369.43,119.75) ;  
%Shape: Arc [id:dp41503660304008694] 
\draw  [draw opacity=0][dash pattern={on 4.5pt off 4.5pt}] (336.39,156.78) .. controls (339.85,160.25) and (342,165.04) .. (342,170.33) .. controls (342,175.63) and (339.85,180.42) .. (336.39,183.89) -- (322.83,170.33) -- cycle ; \draw  [dash pattern={on 4.5pt off 4.5pt}] (336.39,156.78) .. controls (339.85,160.25) and (342,165.04) .. (342,170.33) .. controls (342,175.63) and (339.85,180.42) .. (336.39,183.89) ;  
%Shape: Arc [id:dp40250859602274547] 
\draw  [draw opacity=0][dash pattern={on 4.5pt off 4.5pt}] (395.39,155.61) .. controls (398.85,159.08) and (401,163.87) .. (401,169.17) .. controls (401,174.46) and (398.85,179.25) .. (395.39,182.72) -- (381.83,169.17) -- cycle ; \draw  [dash pattern={on 4.5pt off 4.5pt}] (395.39,155.61) .. controls (398.85,159.08) and (401,163.87) .. (401,169.17) .. controls (401,174.46) and (398.85,179.25) .. (395.39,182.72) ;  
%Straight Lines [id:da1989113389841457] 
\draw [line width=2.25]    (352.83,60) -- (352.83,91) ;
%Shape: Arc [id:dp6269329737980396] 
\draw  [draw opacity=0][dash pattern={on 4.5pt off 4.5pt}] (369.43,119.75) .. controls (366.12,125.48) and (359.93,129.33) .. (352.83,129.33) .. controls (345.74,129.33) and (339.55,125.48) .. (336.23,119.75) -- (352.83,110.17) -- cycle ; \draw  [dash pattern={on 4.5pt off 4.5pt}] (369.43,119.75) .. controls (366.12,125.48) and (359.93,129.33) .. (352.83,129.33) .. controls (345.74,129.33) and (339.55,125.48) .. (336.23,119.75) ;  
%Shape: Arc [id:dp3871155910005588] 
\draw  [draw opacity=0][dash pattern={on 4.5pt off 4.5pt}] (336.23,119.75) .. controls (334.6,116.93) and (333.67,113.66) .. (333.67,110.17) .. controls (333.67,99.58) and (342.25,91) .. (352.83,91) -- (352.83,110.17) -- cycle ; \draw  [dash pattern={on 4.5pt off 4.5pt}] (336.23,119.75) .. controls (334.6,116.93) and (333.67,113.66) .. (333.67,110.17) .. controls (333.67,99.58) and (342.25,91) .. (352.83,91) ;  
%Curve Lines [id:da7140242409341744] 
\draw [line width=2.25]    (369.43,119.75) .. controls (371,149.67) and (322,131.67) .. (309.28,156.78) ;
%Shape: Arc [id:dp0618574442446691] 
\draw  [draw opacity=0][dash pattern={on 4.5pt off 4.5pt}] (336.39,183.89) .. controls (332.92,187.35) and (328.13,189.5) .. (322.83,189.5) .. controls (317.54,189.5) and (312.75,187.35) .. (309.28,183.89) -- (322.83,170.33) -- cycle ; \draw  [dash pattern={on 4.5pt off 4.5pt}] (336.39,183.89) .. controls (332.92,187.35) and (328.13,189.5) .. (322.83,189.5) .. controls (317.54,189.5) and (312.75,187.35) .. (309.28,183.89) ;  
%Shape: Arc [id:dp5968623318841364] 
\draw  [draw opacity=0][dash pattern={on 4.5pt off 4.5pt}] (309.28,183.89) .. controls (305.81,180.42) and (303.67,175.63) .. (303.67,170.33) .. controls (303.67,165.04) and (305.81,160.25) .. (309.28,156.78) -- (322.83,170.33) -- cycle ; \draw  [dash pattern={on 4.5pt off 4.5pt}] (309.28,183.89) .. controls (305.81,180.42) and (303.67,175.63) .. (303.67,170.33) .. controls (303.67,165.04) and (305.81,160.25) .. (309.28,156.78) ;  
%Shape: Arc [id:dp12445778062493162] 
\draw  [draw opacity=0][dash pattern={on 4.5pt off 4.5pt}] (309.28,156.78) .. controls (312.75,153.31) and (317.54,151.17) .. (322.83,151.17) .. controls (328.13,151.17) and (332.92,153.31) .. (336.39,156.78) -- (322.83,170.33) -- cycle ; \draw  [dash pattern={on 4.5pt off 4.5pt}] (309.28,156.78) .. controls (312.75,153.31) and (317.54,151.17) .. (322.83,151.17) .. controls (328.13,151.17) and (332.92,153.31) .. (336.39,156.78) ;  
%Shape: Arc [id:dp1926860465975131] 
\draw  [draw opacity=0][dash pattern={on 4.5pt off 4.5pt}] (395.39,182.72) .. controls (391.92,186.19) and (387.13,188.33) .. (381.83,188.33) .. controls (376.54,188.33) and (371.75,186.19) .. (368.28,182.72) -- (381.83,169.17) -- cycle ; \draw  [dash pattern={on 4.5pt off 4.5pt}] (395.39,182.72) .. controls (391.92,186.19) and (387.13,188.33) .. (381.83,188.33) .. controls (376.54,188.33) and (371.75,186.19) .. (368.28,182.72) ;  
%Shape: Arc [id:dp9262731986518893] 
\draw  [draw opacity=0][dash pattern={on 4.5pt off 4.5pt}] (368.28,182.72) .. controls (364.81,179.25) and (362.67,174.46) .. (362.67,169.17) .. controls (362.67,163.87) and (364.81,159.08) .. (368.28,155.61) -- (381.83,169.17) -- cycle ; \draw  [dash pattern={on 4.5pt off 4.5pt}] (368.28,182.72) .. controls (364.81,179.25) and (362.67,174.46) .. (362.67,169.17) .. controls (362.67,163.87) and (364.81,159.08) .. (368.28,155.61) ;  
%Shape: Arc [id:dp852407458363678] 
\draw  [draw opacity=0][dash pattern={on 4.5pt off 4.5pt}] (368.28,155.61) .. controls (371.75,152.15) and (376.54,150) .. (381.83,150) .. controls (387.13,150) and (391.92,152.15) .. (395.39,155.61) -- (381.83,169.17) -- cycle ; \draw  [dash pattern={on 4.5pt off 4.5pt}] (368.28,155.61) .. controls (371.75,152.15) and (376.54,150) .. (381.83,150) .. controls (387.13,150) and (391.92,152.15) .. (395.39,155.61) ;  
%Curve Lines [id:da8501630940937723] 
\draw [line width=2.25]    (336.23,119.75) .. controls (337.8,149.67) and (393,134.67) .. (395.39,155.61) ;
%Curve Lines [id:da7976537717625098] 
\draw [line width=2.25]    (309.28,183.89) .. controls (312,225.67) and (389,224.67) .. (395.39,182.72) ;
%Curve Lines [id:da6786296033203725] 
\draw [line width=2.25]    (336.39,183.89) .. controls (342,191.67) and (355,200.67) .. (368.28,182.72) ;
%Curve Lines [id:da9866337315717517] 
\draw [line width=2.25]    (336.39,156.78) .. controls (377,157.67) and (334,252.67) .. (273.87,196.76) ;
%Shape: Arc [id:dp4192548070473987] 
\draw  [draw opacity=0] (431.8,196.76) .. controls (416.03,224) and (386.57,242.33) .. (352.83,242.33) .. controls (319.09,242.33) and (289.63,224) .. (273.87,196.76) -- (352.83,151.17) -- cycle ; \draw   (431.8,196.76) .. controls (416.03,224) and (386.57,242.33) .. (352.83,242.33) .. controls (319.09,242.33) and (289.63,224) .. (273.87,196.76) ;  
%Shape: Arc [id:dp123145643749905] 
\draw  [draw opacity=0] (273.87,196.76) .. controls (266.11,183.35) and (261.67,167.78) .. (261.67,151.17) .. controls (261.67,100.82) and (302.48,60) .. (352.83,60) -- (352.83,151.17) -- cycle ; \draw   (273.87,196.76) .. controls (266.11,183.35) and (261.67,167.78) .. (261.67,151.17) .. controls (261.67,100.82) and (302.48,60) .. (352.83,60) ;  
%Curve Lines [id:da6641993368302557] 
\draw [line width=2.25]    (368.28,155.61) .. controls (341,155.67) and (366,242.67) .. (431.8,196.76) ;
%Straight Lines [id:da4912125804963794] 
\draw [line width=2.25]    (309.28,183.89) -- (336.39,156.78) ;
%Straight Lines [id:da9572717113319809] 
\draw [line width=2.25]    (309.28,156.78) -- (336.39,183.89) ;
%Straight Lines [id:da7243774168879462] 
\draw [line width=2.25]    (368.28,182.72) -- (395.39,155.61) ;
%Straight Lines [id:da2868371033418968] 
\draw [line width=2.25]    (368.28,155.61) -- (395.39,182.72) ;
%Straight Lines [id:da16905341825902376] 
\draw [line width=2.25]    (352.83,91) -- (352.83,110.17) ;
%Straight Lines [id:da8086175532817206] 
\draw [line width=2.25]    (353.83,109.17) -- (336.23,119.75) ;
%Straight Lines [id:da9697139395753194] 
\draw [line width=2.25]    (369.43,119.75) -- (356.83,112.17) ;
%Shape: Arc [id:dp8035784583454155] 
\draw  [draw opacity=0] (566.83,62.67) .. controls (566.83,62.67) and (566.83,62.67) .. (566.83,62.67) .. controls (617.18,62.67) and (658,103.48) .. (658,153.83) .. controls (658,170.44) and (653.56,186.01) .. (645.8,199.42) -- (566.83,153.83) -- cycle ; \draw   (566.83,62.67) .. controls (566.83,62.67) and (566.83,62.67) .. (566.83,62.67) .. controls (617.18,62.67) and (658,103.48) .. (658,153.83) .. controls (658,170.44) and (653.56,186.01) .. (645.8,199.42) ;  
%Shape: Arc [id:dp8000227795687209] 
\draw  [draw opacity=0][dash pattern={on 4.5pt off 4.5pt}] (566.83,93.67) .. controls (577.42,93.67) and (586,102.25) .. (586,112.83) .. controls (586,116.33) and (585.07,119.6) .. (583.43,122.42) -- (566.83,112.83) -- cycle ; \draw  [dash pattern={on 4.5pt off 4.5pt}] (566.83,93.67) .. controls (577.42,93.67) and (586,102.25) .. (586,112.83) .. controls (586,116.33) and (585.07,119.6) .. (583.43,122.42) ;  
%Straight Lines [id:da8343742072254741] 
\draw [line width=2.25]    (566.83,62.67) -- (566.83,93.67) ;
%Shape: Arc [id:dp5657521298757338] 
\draw  [draw opacity=0][dash pattern={on 4.5pt off 4.5pt}] (583.43,122.42) .. controls (580.12,128.15) and (573.93,132) .. (566.83,132) .. controls (559.74,132) and (553.55,128.15) .. (550.23,122.42) -- (566.83,112.83) -- cycle ; \draw  [dash pattern={on 4.5pt off 4.5pt}] (583.43,122.42) .. controls (580.12,128.15) and (573.93,132) .. (566.83,132) .. controls (559.74,132) and (553.55,128.15) .. (550.23,122.42) ;  
%Shape: Arc [id:dp30099308875183395] 
\draw  [draw opacity=0][dash pattern={on 4.5pt off 4.5pt}] (550.23,122.42) .. controls (548.6,119.6) and (547.67,116.33) .. (547.67,112.83) .. controls (547.67,102.25) and (556.25,93.67) .. (566.83,93.67) .. controls (566.83,93.67) and (566.83,93.67) .. (566.83,93.67) -- (566.83,112.83) -- cycle ; \draw  [dash pattern={on 4.5pt off 4.5pt}] (550.23,122.42) .. controls (548.6,119.6) and (547.67,116.33) .. (547.67,112.83) .. controls (547.67,102.25) and (556.25,93.67) .. (566.83,93.67) .. controls (566.83,93.67) and (566.83,93.67) .. (566.83,93.67) ;  
%Shape: Arc [id:dp5959047001848763] 
\draw  [draw opacity=0] (645.8,199.42) .. controls (630.03,226.67) and (600.57,245) .. (566.83,245) .. controls (533.09,245) and (503.63,226.67) .. (487.87,199.42) -- (566.83,153.83) -- cycle ; \draw   (645.8,199.42) .. controls (630.03,226.67) and (600.57,245) .. (566.83,245) .. controls (533.09,245) and (503.63,226.67) .. (487.87,199.42) ;  
%Shape: Arc [id:dp28136811459154254] 
\draw  [draw opacity=0] (487.87,199.42) .. controls (480.11,186.01) and (475.67,170.44) .. (475.67,153.83) .. controls (475.67,103.48) and (516.48,62.67) .. (566.83,62.67) -- (566.83,153.83) -- cycle ; \draw   (487.87,199.42) .. controls (480.11,186.01) and (475.67,170.44) .. (475.67,153.83) .. controls (475.67,103.48) and (516.48,62.67) .. (566.83,62.67) ;  
%Straight Lines [id:da3956559674786184] 
\draw [line width=2.25]    (566.83,93.67) -- (566.83,112.83) ;
%Straight Lines [id:da8209596608064182] 
\draw [line width=2.25]    (567.83,111.83) -- (550.23,122.42) ;
%Straight Lines [id:da1290037140240976] 
\draw [line width=2.25]    (583.43,122.42) -- (570.83,114.83) ;
%Straight Lines [id:da40650306942861736] 
\draw [line width=2.25]    (83.17,173.33) -- (93.72,183.89) ;
%Straight Lines [id:da6669999401125635] 
\draw [line width=2.25]    (125.61,155.61) -- (136.72,165.72) ;
%Straight Lines [id:da5517100592341058] 
\draw [line width=2.25]    (142.17,172.17) -- (152.72,182.72) ;
%Curve Lines [id:da9681603513797519] 
\draw [line width=2.25]    (550.23,122.42) .. controls (525.33,167.67) and (603.33,169.67) .. (583.43,122.42) ;
%Curve Lines [id:da5222466402435488] 
\draw [line width=2.25]    (487.87,199.42) .. controls (518.33,172.67) and (613.33,171.67) .. (645.8,199.42) ;

% Text Node
\draw (451,142.4) node [anchor=north west][inner sep=0.75pt]    {$=$};
% Text Node
\draw (231.67,147.77) node [anchor=south] [inner sep=0.75pt]    {$S$};

\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da30774168010790137] 
\draw    (50,80) -- (50,40) ;
%Straight Lines [id:da37053918333327496] 
\draw    (50,120) -- (50,80) ;
%Straight Lines [id:da6618616607988776] 
\draw    (50,160) -- (50,120) ;
%Straight Lines [id:da1655638182660799] 
\draw    (50,200) -- (50,160) ;
%Straight Lines [id:da5051009373465032] 
\draw    (50,240) -- (50,200) ;
%Straight Lines [id:da23278572401109177] 
\draw    (200,80) -- (200,40) ;
%Straight Lines [id:da38579437362682034] 
\draw    (200,120) -- (200,80) ;
%Straight Lines [id:da7516639946144488] 
\draw    (200,160) -- (200,120) ;
%Straight Lines [id:da965884010267668] 
\draw    (200,200) -- (200,160) ;
%Straight Lines [id:da40761153373751235] 
\draw    (200,240) -- (200,200) ;
%Straight Lines [id:da8134117907428897] 
\draw    (80,80) -- (80,40) ;
%Straight Lines [id:da24607038372658652] 
\draw    (80,240) -- (80,200) ;
%Curve Lines [id:da702477040986417] 
\draw    (140,200) .. controls (140.67,241.5) and (169.67,201.5) .. (170,240) ;
%Straight Lines [id:da5051609138084661] 
\draw    (140,120) -- (140,80) ;
%Straight Lines [id:da9878691723475193] 
\draw    (140,160) -- (110,120) ;
%Straight Lines [id:da035263023465411436] 
\draw    (110,160) -- (140,120) ;
%Straight Lines [id:da9321129039926124] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (30,80) -- (220,80) ;
%Straight Lines [id:da7784748994385635] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (30,120) -- (220,120) ;
%Straight Lines [id:da2407926633705575] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (30,160) -- (220,160) ;
%Straight Lines [id:da8254207862352294] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (30,200) -- (220,200) ;
%Curve Lines [id:da39973089545146645] 
\draw    (80,80) .. controls (80.67,121.5) and (109.67,81.5) .. (110,120) ;
%Curve Lines [id:da5313202527534648] 
\draw    (140,80) .. controls (140.67,42.5) and (170.67,80.5) .. (170,40) ;
%Curve Lines [id:da8516130276000593] 
\draw    (80,200) .. controls (80.67,162.5) and (110.67,200.5) .. (110,160) ;
%Straight Lines [id:da07231451335889294] 
\draw    (140,200) -- (140,160) ;
%Straight Lines [id:da5177608164309697] 
\draw    (240,140) -- (368,140) ;
\draw [shift={(370,140)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(240,140)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da513032827461197] 
\draw [line width=2.25]    (431.89,71) -- (431.89,103.04) ;
\draw [shift={(431.89,67)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=2.25]    (12.24,-5.49) .. controls (7.79,-2.58) and (3.71,-0.75) .. (0,0) .. controls (3.71,0.75) and (7.79,2.58) .. (12.24,5.49)   ;
%Shape: Arc [id:dp8886883918470976] 
\draw  [draw opacity=0][line width=2.25]  (433.07,193.11) .. controls (432.68,193.13) and (432.29,193.14) .. (431.89,193.14) .. controls (414.48,193.14) and (400.36,172.97) .. (400.36,148.09) .. controls (400.36,123.21) and (414.48,103.04) .. (431.89,103.04) .. controls (432.29,103.04) and (432.68,103.05) .. (433.07,103.07) -- (431.89,148.09) -- cycle ; \draw  [line width=2.25]  (433.07,193.11) .. controls (432.68,193.13) and (432.29,193.14) .. (431.89,193.14) .. controls (414.48,193.14) and (400.36,172.97) .. (400.36,148.09) .. controls (400.36,123.21) and (414.48,103.04) .. (431.89,103.04) .. controls (432.29,103.04) and (432.68,103.05) .. (433.07,103.07) ;  
%Straight Lines [id:da7049428022584892] 
\draw [line width=2.25]    (431.89,193.14) -- (431.89,230) ;
%Shape: Arc [id:dp2540283310192939] 
\draw  [draw opacity=0][line width=2.25]  (435.81,103.38) .. controls (444.87,104.98) and (452.74,112.08) .. (457.73,122.25) -- (431.89,148.09) -- cycle ; \draw  [line width=2.25]  (435.81,103.38) .. controls (444.87,104.98) and (452.74,112.08) .. (457.73,122.25) ;  
%Straight Lines [id:da609120658860888] 
\draw [line width=2.25]    (410.45,121.88) -- (455.65,177.58) ;
%Straight Lines [id:da6769129595142209] 
\draw [line width=2.25]    (456.32,121.88) -- (410.45,175.12) ;
%Shape: Arc [id:dp06479539265827583] 
\draw  [draw opacity=0][line width=2.25]  (458.84,124.67) .. controls (461.75,131.49) and (463.43,139.51) .. (463.43,148.09) .. controls (463.43,157.7) and (461.32,166.61) .. (457.73,173.93) -- (431.89,148.09) -- cycle ; \draw  [line width=2.25]  (458.84,124.67) .. controls (461.75,131.49) and (463.43,139.51) .. (463.43,148.09) .. controls (463.43,157.7) and (461.32,166.61) .. (457.73,173.93) ;  
%Shape: Arc [id:dp4748438318843551] 
\draw  [draw opacity=0][line width=2.25]  (456.27,176.01) .. controls (451.25,185.05) and (443.86,191.28) .. (435.45,192.77) -- (431.54,148.06) -- cycle ; \draw  [line width=2.25]  (456.27,176.01) .. controls (451.25,185.05) and (443.86,191.28) .. (435.45,192.77) ;  

% Text Node
\draw (305,136.6) node [anchor=south] [inner sep=0.75pt]    {$\alpha $};
% Text Node
\draw (50,36.6) node [anchor=south] [inner sep=0.75pt]    {$( 1$};
% Text Node
\draw (80,36.6) node [anchor=south] [inner sep=0.75pt]    {$2)$};
% Text Node
\draw (200,36.6) node [anchor=south] [inner sep=0.75pt]    {$4)$};
% Text Node
\draw (170,36.6) node [anchor=south] [inner sep=0.75pt]    {$( 3$};
% Text Node
\draw (50,243.4) node [anchor=north] [inner sep=0.75pt]    {$( 1$};
% Text Node
\draw (80,243.4) node [anchor=north] [inner sep=0.75pt]    {$3)$};
% Text Node
\draw (170,243.4) node [anchor=north] [inner sep=0.75pt]    {$( 2$};
% Text Node
\draw (200,243.4) node [anchor=north] [inner sep=0.75pt]    {$4)$};
% Text Node
\draw (451,82.4) node [anchor=north west][inner sep=0.75pt]    {$W$};

\end{tikzpicture}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da6215621875342918] 
\draw    (240,140) -- (368,140) ;
\draw [shift={(370,140)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9782810156514781] 
\draw    (60,81) -- (60,41) ;
%Straight Lines [id:da1056639967008981] 
\draw    (60,121) -- (60,81) ;
%Straight Lines [id:da8603936017835201] 
\draw    (60,161) -- (60,121) ;
%Straight Lines [id:da9562775136454535] 
\draw    (60,201) -- (60,161) ;
%Straight Lines [id:da9722326772324759] 
\draw    (60,241) -- (60,201) ;
%Straight Lines [id:da29510668276405294] 
\draw    (210,81) -- (210,41) ;
%Straight Lines [id:da8684477122641163] 
\draw    (210,121) -- (210,81) ;
%Straight Lines [id:da6229001333279214] 
\draw    (210,161) -- (210,121) ;
%Straight Lines [id:da4161802733690234] 
\draw    (210,201) -- (210,161) ;
%Straight Lines [id:da5061091726757658] 
\draw    (210,241) -- (210,201) ;
%Straight Lines [id:da9336049575838181] 
\draw    (90,81) -- (90,41) ;
%Straight Lines [id:da6446223014884396] 
\draw    (90,241) -- (90,201) ;
%Curve Lines [id:da48236861148675425] 
\draw    (150,201) .. controls (150.67,242.5) and (179.67,202.5) .. (180,241) ;
%Straight Lines [id:da04617605622328447] 
\draw    (150,121) -- (150,81) ;
%Straight Lines [id:da9528110638601006] 
\draw    (150,161) -- (120,121) ;
%Straight Lines [id:da16912291359496945] 
\draw    (120,161) -- (150,121) ;
%Straight Lines [id:da10530170907020042] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (40,81) -- (230,81) ;
%Straight Lines [id:da7955135079545459] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (40,121) -- (230,121) ;
%Straight Lines [id:da7163295029658778] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (40,161) -- (230,161) ;
%Straight Lines [id:da4570215978764862] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (40,201) -- (230,201) ;
%Curve Lines [id:da773609879232346] 
\draw    (90,81) .. controls (90.67,122.5) and (119.67,82.5) .. (120,121) ;
%Curve Lines [id:da953825029940474] 
\draw    (150,81) .. controls (150.67,43.5) and (180.67,81.5) .. (180,41) ;
%Curve Lines [id:da6081946685809567] 
\draw    (90,201) .. controls (90.67,163.5) and (120.67,201.5) .. (120,161) ;
%Straight Lines [id:da2959833314432847] 
\draw    (150,201) -- (150,161) ;
%Shape: Rectangle [id:dp28941237356781646] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (40,50) -- (230,50) -- (230,70) -- (40,70) -- cycle ;
%Shape: Rectangle [id:dp8599011476767857] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (40,90) -- (230,90) -- (230,110) -- (40,110) -- cycle ;
%Shape: Rectangle [id:dp2824920637020423] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (40,170) -- (230,170) -- (230,190) -- (40,190) -- cycle ;
%Shape: Rectangle [id:dp7235629055350901] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (40,210) -- (230,210) -- (230,230) -- (40,230) -- cycle ;
%Straight Lines [id:da14900349641911825] 
\draw [line width=2.25]    (441.89,64) -- (441.89,96.04) ;
\draw [shift={(441.89,60)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=2.25]    (12.24,-5.49) .. controls (7.79,-2.58) and (3.71,-0.75) .. (0,0) .. controls (3.71,0.75) and (7.79,2.58) .. (12.24,5.49)   ;
%Shape: Arc [id:dp8374414742601879] 
\draw  [draw opacity=0][line width=2.25]  (443.07,186.11) .. controls (442.68,186.13) and (442.29,186.14) .. (441.89,186.14) .. controls (424.48,186.14) and (410.36,165.97) .. (410.36,141.09) .. controls (410.36,116.21) and (424.48,96.04) .. (441.89,96.04) .. controls (442.29,96.04) and (442.68,96.05) .. (443.07,96.07) -- (441.89,141.09) -- cycle ; \draw  [line width=2.25]  (443.07,186.11) .. controls (442.68,186.13) and (442.29,186.14) .. (441.89,186.14) .. controls (424.48,186.14) and (410.36,165.97) .. (410.36,141.09) .. controls (410.36,116.21) and (424.48,96.04) .. (441.89,96.04) .. controls (442.29,96.04) and (442.68,96.05) .. (443.07,96.07) ;  
%Straight Lines [id:da018112892701457106] 
\draw [line width=2.25]    (441.89,186.14) -- (441.89,223) ;
%Shape: Arc [id:dp7693688972880048] 
\draw  [draw opacity=0][line width=2.25]  (445.81,96.38) .. controls (454.87,97.98) and (462.74,105.08) .. (467.73,115.25) -- (441.89,141.09) -- cycle ; \draw  [line width=2.25]  (445.81,96.38) .. controls (454.87,97.98) and (462.74,105.08) .. (467.73,115.25) ;  
%Straight Lines [id:da3611441385688101] 
\draw [line width=2.25]    (420.45,114.88) -- (465.65,170.58) ;
%Straight Lines [id:da2618965932875237] 
\draw [line width=2.25]    (466.32,114.88) -- (420.45,168.12) ;
%Shape: Arc [id:dp5408576228910251] 
\draw  [draw opacity=0][line width=2.25]  (468.84,117.67) .. controls (471.75,124.49) and (473.43,132.51) .. (473.43,141.09) .. controls (473.43,150.7) and (471.32,159.61) .. (467.73,166.93) -- (441.89,141.09) -- cycle ; \draw  [line width=2.25]  (468.84,117.67) .. controls (471.75,124.49) and (473.43,132.51) .. (473.43,141.09) .. controls (473.43,150.7) and (471.32,159.61) .. (467.73,166.93) ;  
%Shape: Arc [id:dp9417062068492785] 
\draw  [draw opacity=0][line width=2.25]  (466.27,169.01) .. controls (461.25,178.05) and (453.86,184.28) .. (445.45,185.77) -- (441.54,141.06) -- cycle ; \draw  [line width=2.25]  (466.27,169.01) .. controls (461.25,178.05) and (453.86,184.28) .. (445.45,185.77) ;  
%Shape: Rectangle [id:dp7502396597663377] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (381.54,130.56) -- (501.54,130.56) -- (501.54,151.56) -- (381.54,151.56) -- cycle ;

% Text Node
\draw (305,136.6) node [anchor=south] [inner sep=0.75pt]    {$\alpha $};
% Text Node
\draw (135,60) node    {$\Psi ^{( 12) 34}$};
% Text Node
\draw (135,100) node    {$\left( \Psi ^{123}\right)^{-1}$};
% Text Node
\draw (135,180) node    {$\Psi ^{132}$};
% Text Node
\draw (135,220) node    {$\left( \Psi ^{( 13) 24}\right)^{-1}$};
% Text Node
\draw (441.54,141.06) node    {$G\left( \beta ^{cl}\right)$};
% Text Node
\draw (60,37.6) node [anchor=south] [inner sep=0.75pt]    {$( 1$};
% Text Node
\draw (90,37.6) node [anchor=south] [inner sep=0.75pt]    {$2)$};
% Text Node
\draw (210,37.6) node [anchor=south] [inner sep=0.75pt]    {$4)$};
% Text Node
\draw (180,37.6) node [anchor=south] [inner sep=0.75pt]    {$( 3$};
% Text Node
\draw (60,244.4) node [anchor=north] [inner sep=0.75pt]    {$( 1$};
% Text Node
\draw (90,244.4) node [anchor=north] [inner sep=0.75pt]    {$3)$};
% Text Node
\draw (180,244.4) node [anchor=north] [inner sep=0.75pt]    {$( 2$};
% Text Node
\draw (210,244.4) node [anchor=north] [inner sep=0.75pt]    {$4)$};

\end{tikzpicture}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,483); %set diagram left start at 0, and has height of 483

%Straight Lines [id:da18188367003376182] 
\draw [line width=2.25]    (194.45,164) -- (220.09,192.73) ;
\draw [shift={(220.09,192.73)}, rotate = 48.25] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=2.25]      (0, 0) circle [x radius= 5.36, y radius= 5.36]   ;
%Straight Lines [id:da6017578055345358] 
\draw [line width=2.25]    (191.45,159) -- (171,192.73) ;
%Straight Lines [id:da4287333308057901] 
\draw [line width=2.25]    (470,14) -- (470,40) ;
\draw [shift={(470,10)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=2.25]    (12.24,-5.49) .. controls (7.79,-2.58) and (3.71,-0.75) .. (0,0) .. controls (3.71,0.75) and (7.79,2.58) .. (12.24,5.49)   ;
%Shape: Arc [id:dp5517160272875263] 
\draw  [draw opacity=0][line width=2.25]  (442.73,80) .. controls (442.73,80) and (442.73,80) .. (442.73,80) .. controls (442.73,57.91) and (455.55,40) .. (471.36,40) .. controls (471.6,40) and (471.83,40) .. (472.06,40.01) -- (471.36,80) -- cycle ; \draw  [line width=2.25]  (442.73,80) .. controls (442.73,80) and (442.73,80) .. (442.73,80) .. controls (442.73,57.91) and (455.55,40) .. (471.36,40) .. controls (471.6,40) and (471.83,40) .. (472.06,40.01) ;  
%Straight Lines [id:da4810431729308686] 
\draw [line width=2.25]    (500,80) -- (500,190) ;
\draw [shift={(500,190)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=2.25]      (0, 0) circle [x radius= 5.36, y radius= 5.36]   ;
%Straight Lines [id:da9333021242846249] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (442.73,80) -- (443,190) ;
%Straight Lines [id:da4424719325552129] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 250; green, 3; blue, 3 }  ,fill opacity=1 ][line width=0.75]    (442,115) -- (500,80) ;
%Curve Lines [id:da22983069973876247] 
\draw [line width=2.25]    (442.73,80) .. controls (487,99.33) and (482,169.33) .. (483,190) ;
\draw [shift={(483,190)}, rotate = 87.23] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=2.25]      (0, 0) circle [x radius= 5.36, y radius= 5.36]   ;
%Straight Lines [id:da19423824277013546] 
\draw    (102,80) -- (140,80) ;
\draw [shift={(142,80)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(102,80)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da9471179214777119] 
\draw    (242,80) -- (280,80) ;
\draw [shift={(282,80)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(242,80)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da27781218514630135] 
\draw    (382,80) -- (420,80) ;
\draw [shift={(422,80)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(382,80)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da47816095454704843] 
\draw [line width=2.25]    (52.98,14) -- (52.98,43.17) ;
\draw [shift={(52.98,10)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=2.25]    (12.24,-5.49) .. controls (7.79,-2.58) and (3.71,-0.75) .. (0,0) .. controls (3.71,0.75) and (7.79,2.58) .. (12.24,5.49)   ;
%Shape: Arc [id:dp46117559609767955] 
\draw  [draw opacity=0][line width=2.25]  (54.06,126.05) .. controls (53.7,126.07) and (53.34,126.08) .. (52.98,126.08) .. controls (36.95,126.08) and (23.96,107.52) .. (23.96,84.62) .. controls (23.96,61.73) and (36.95,43.17) .. (52.98,43.17) .. controls (53.34,43.17) and (53.7,43.18) .. (54.06,43.19) -- (52.98,84.62) -- cycle ; \draw  [line width=2.25]  (54.06,126.05) .. controls (53.7,126.07) and (53.34,126.08) .. (52.98,126.08) .. controls (36.95,126.08) and (23.96,107.52) .. (23.96,84.62) .. controls (23.96,61.73) and (36.95,43.17) .. (52.98,43.17) .. controls (53.34,43.17) and (53.7,43.18) .. (54.06,43.19) ;  
%Straight Lines [id:da37429670417388294] 
\draw [line width=2.25]    (52.98,126.08) -- (52.98,160) ;
%Shape: Arc [id:dp4943911243718473] 
\draw  [draw opacity=0][line width=2.25]  (56.58,43.48) .. controls (64.92,44.96) and (72.16,51.48) .. (76.76,60.85) -- (52.98,84.62) -- cycle ; \draw  [line width=2.25]  (56.58,43.48) .. controls (64.92,44.96) and (72.16,51.48) .. (76.76,60.85) ;  
%Straight Lines [id:da938893057920446] 
\draw [line width=2.25]    (33.24,60.5) -- (74.84,111.76) ;
%Straight Lines [id:da024693433473951032] 
\draw [line width=2.25]    (75.46,60.5) -- (33.24,109.5) ;
%Shape: Arc [id:dp19462463625601045] 
\draw  [draw opacity=0][line width=2.25]  (77.77,63.07) .. controls (80.46,69.35) and (82,76.73) .. (82,84.62) .. controls (82,93.47) and (80.06,101.67) .. (76.76,108.4) -- (52.98,84.62) -- cycle ; \draw  [line width=2.25]  (77.77,63.07) .. controls (80.46,69.35) and (82,76.73) .. (82,84.62) .. controls (82,93.47) and (80.06,101.67) .. (76.76,108.4) ;  
%Shape: Arc [id:dp8015601610308396] 
\draw  [draw opacity=0][line width=2.25]  (75.41,110.32) .. controls (70.79,118.64) and (63.99,124.37) .. (56.25,125.74) -- (52.65,84.59) -- cycle ; \draw  [line width=2.25]  (75.41,110.32) .. controls (70.79,118.64) and (63.99,124.37) .. (56.25,125.74) ;  
%Straight Lines [id:da22760877322627726] 
\draw [line width=2.25]    (191.35,14) -- (191.35,43.17) ;
\draw [shift={(191.35,10)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=2.25]    (12.24,-5.49) .. controls (7.79,-2.58) and (3.71,-0.75) .. (0,0) .. controls (3.71,0.75) and (7.79,2.58) .. (12.24,5.49)   ;
%Shape: Arc [id:dp16204808561470285] 
\draw  [draw opacity=0][line width=2.25]  (192.44,126.05) .. controls (192.08,126.07) and (191.71,126.08) .. (191.35,126.08) .. controls (175.32,126.08) and (162.33,107.52) .. (162.33,84.62) .. controls (162.33,61.73) and (175.32,43.17) .. (191.35,43.17) .. controls (191.71,43.17) and (192.08,43.18) .. (192.44,43.19) -- (191.35,84.62) -- cycle ; \draw  [line width=2.25]  (192.44,126.05) .. controls (192.08,126.07) and (191.71,126.08) .. (191.35,126.08) .. controls (175.32,126.08) and (162.33,107.52) .. (162.33,84.62) .. controls (162.33,61.73) and (175.32,43.17) .. (191.35,43.17) .. controls (191.71,43.17) and (192.08,43.18) .. (192.44,43.19) ;  
%Straight Lines [id:da06112862965030952] 
\draw [line width=2.25]    (191.35,126.08) -- (191.35,160) ;
%Shape: Arc [id:dp6400327109820969] 
\draw  [draw opacity=0][line width=2.25]  (194.95,43.48) .. controls (203.29,44.96) and (210.53,51.48) .. (215.13,60.85) -- (191.35,84.62) -- cycle ; \draw  [line width=2.25]  (194.95,43.48) .. controls (203.29,44.96) and (210.53,51.48) .. (215.13,60.85) ;  
%Straight Lines [id:da48848829485865863] 
\draw [line width=2.25]    (171.62,60.5) -- (213.21,111.76) ;
%Straight Lines [id:da12778830453028522] 
\draw [line width=2.25]    (214.83,59.5) -- (171.62,109.5) ;
%Shape: Arc [id:dp5220691972014551] 
\draw  [draw opacity=0][line width=2.25]  (216.15,63.07) .. controls (218.83,69.35) and (220.37,76.73) .. (220.37,84.62) .. controls (220.37,93.47) and (218.43,101.67) .. (215.13,108.4) -- (191.35,84.62) -- cycle ; \draw  [line width=2.25]  (216.15,63.07) .. controls (218.83,69.35) and (220.37,76.73) .. (220.37,84.62) .. controls (220.37,93.47) and (218.43,101.67) .. (215.13,108.4) ;  
%Shape: Arc [id:dp8476327052027137] 
\draw  [draw opacity=0][line width=2.25]  (213.78,110.32) .. controls (209.17,118.64) and (202.37,124.37) .. (194.62,125.74) -- (191.02,84.59) -- cycle ; \draw  [line width=2.25]  (213.78,110.32) .. controls (209.17,118.64) and (202.37,124.37) .. (194.62,125.74) ;  
%Shape: Arc [id:dp32548011003134847] 
\draw  [draw opacity=0][line width=2.25]  (304,68.06) .. controls (308.31,52.86) and (318.73,42.14) .. (330.92,42.14) .. controls (331.28,42.14) and (331.64,42.15) .. (332,42.17) -- (330.92,83.59) -- cycle ; \draw  [line width=2.25]  (304,68.06) .. controls (308.31,52.86) and (318.73,42.14) .. (330.92,42.14) .. controls (331.28,42.14) and (331.64,42.15) .. (332,42.17) ;  
%Straight Lines [id:da9808108139458351] 
\draw [line width=2.25]    (332,14) -- (332,43.17) ;
\draw [shift={(332,10)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=2.25]    (12.24,-5.49) .. controls (7.79,-2.58) and (3.71,-0.75) .. (0,0) .. controls (3.71,0.75) and (7.79,2.58) .. (12.24,5.49)   ;
%Shape: Arc [id:dp31145023181971365] 
\draw  [draw opacity=0][line width=2.25]  (336.28,42.84) .. controls (347.02,45.71) and (355.68,57.03) .. (358.74,71.78) -- (330.92,83.59) -- cycle ; \draw  [line width=2.25]  (336.28,42.84) .. controls (347.02,45.71) and (355.68,57.03) .. (358.74,71.78) ;  
%Straight Lines [id:da20313507350086302] 
\draw [line width=2.25]    (304,67.06) -- (302,190) ;
%Straight Lines [id:da032065922188621476] 
\draw [line width=2.25]    (359,84) -- (359,190) ;
\draw [shift={(359,190)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=2.25]      (0, 0) circle [x radius= 5.36, y radius= 5.36]   ;
%Curve Lines [id:da3181330474415427] 
\draw [line width=2.25]    (308,81) .. controls (346.33,94) and (344.33,149) .. (342,190) ;
\draw [shift={(342,190)}, rotate = 93.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=2.25]      (0, 0) circle [x radius= 5.36, y radius= 5.36]   ;
%Straight Lines [id:da6303675137964821] 
\draw [line width=2.25]    (359,79) -- (307,125) ;
%Straight Lines [id:da8680222249097744] 
\draw [line width=2.25]    (358.74,70.78) -- (359,80) ;
%Shape: Arc [id:dp8194053986476706] 
\draw  [draw opacity=0][line width=2.25]  (476.21,40.57) .. controls (489.71,43.78) and (500,60.21) .. (500,80) -- (471.36,80) -- cycle ; \draw  [line width=2.25]  (476.21,40.57) .. controls (489.71,43.78) and (500,60.21) .. (500,80) ;  
%Straight Lines [id:da1304891326390316] 
\draw [line width=2.25]    (195.31,401) -- (221.05,450.73) ;
\draw [shift={(221.05,450.73)}, rotate = 62.63] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=2.25]      (0, 0) circle [x radius= 5.36, y radius= 5.36]   ;
%Straight Lines [id:da3501500678251406] 
\draw [line width=2.25]    (192.31,398) -- (171.96,450.73) ;
%Straight Lines [id:da10807375769644323] 
\draw [line width=2.25]    (470.96,272) -- (470.96,298) ;
\draw [shift={(470.96,268)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=2.25]    (12.24,-5.49) .. controls (7.79,-2.58) and (3.71,-0.75) .. (0,0) .. controls (3.71,0.75) and (7.79,2.58) .. (12.24,5.49)   ;
%Shape: Arc [id:dp5295556511719262] 
\draw  [draw opacity=0][line width=2.25]  (443.69,338) .. controls (443.69,315.91) and (456.51,298) .. (472.32,298) .. controls (472.55,298) and (472.79,298) .. (473.02,298.01) -- (472.32,338) -- cycle ; \draw  [line width=2.25]  (443.69,338) .. controls (443.69,315.91) and (456.51,298) .. (472.32,298) .. controls (472.55,298) and (472.79,298) .. (473.02,298.01) ;  
%Straight Lines [id:da05228931519529789] 
\draw [line width=2.25]    (500.96,338) -- (500.96,448) ;
\draw [shift={(500.96,448)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=2.25]      (0, 0) circle [x radius= 5.36, y radius= 5.36]   ;
%Straight Lines [id:da9187258937235687] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (443.69,338) -- (443.96,448) ;
%Straight Lines [id:da6190583073360045] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 250; green, 3; blue, 3 }  ,fill opacity=1 ][line width=0.75]    (442.96,373) -- (500.96,338) ;
%Curve Lines [id:da19190362301678632] 
\draw [line width=2.25]    (443.69,338) .. controls (487.96,357.33) and (482.96,427.33) .. (483.96,448) ;
\draw [shift={(483.96,448)}, rotate = 87.23] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=2.25]      (0, 0) circle [x radius= 5.36, y radius= 5.36]   ;
%Straight Lines [id:da9156449163526852] 
\draw    (102.96,338) -- (140.96,338) ;
\draw [shift={(142.96,338)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(102.96,338)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da6008352351329271] 
\draw    (242.96,338) -- (280.96,338) ;
\draw [shift={(282.96,338)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(242.96,338)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da6154839909422674] 
\draw    (382.96,338) -- (420.96,338) ;
\draw [shift={(422.96,338)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(382.96,338)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da3077853073101251] 
\draw [line width=2.25]    (53.94,272) -- (53.94,301.17) ;
\draw [shift={(53.94,268)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=2.25]    (12.24,-5.49) .. controls (7.79,-2.58) and (3.71,-0.75) .. (0,0) .. controls (3.71,0.75) and (7.79,2.58) .. (12.24,5.49)   ;
%Shape: Arc [id:dp9899349427857278] 
\draw  [draw opacity=0][line width=2.25]  (55.02,384.05) .. controls (54.66,384.07) and (54.3,384.08) .. (53.94,384.08) .. controls (37.91,384.08) and (24.92,365.52) .. (24.92,342.62) .. controls (24.92,319.73) and (37.91,301.17) .. (53.94,301.17) .. controls (54.3,301.17) and (54.66,301.18) .. (55.02,301.19) -- (53.94,342.62) -- cycle ; \draw  [line width=2.25]  (55.02,384.05) .. controls (54.66,384.07) and (54.3,384.08) .. (53.94,384.08) .. controls (37.91,384.08) and (24.92,365.52) .. (24.92,342.62) .. controls (24.92,319.73) and (37.91,301.17) .. (53.94,301.17) .. controls (54.3,301.17) and (54.66,301.18) .. (55.02,301.19) ;  
%Straight Lines [id:da13714820925650884] 
\draw [line width=2.25]    (53.94,384.08) -- (53.94,418) ;
%Shape: Arc [id:dp26658554110117527] 
\draw  [draw opacity=0][line width=2.25]  (57.54,301.48) .. controls (65.87,302.96) and (73.12,309.48) .. (77.71,318.85) -- (53.94,342.62) -- cycle ; \draw  [line width=2.25]  (57.54,301.48) .. controls (65.87,302.96) and (73.12,309.48) .. (77.71,318.85) ;  
%Straight Lines [id:da5730113934591434] 
\draw [line width=2.25]    (34.2,318.5) -- (75.8,369.76) ;
%Straight Lines [id:da9494638618168092] 
\draw [line width=2.25]    (76.41,318.5) -- (34.2,367.5) ;
%Shape: Arc [id:dp5779039796061387] 
\draw  [draw opacity=0][line width=2.25]  (78.73,321.07) .. controls (81.41,327.35) and (82.96,334.73) .. (82.96,342.62) .. controls (82.96,351.47) and (81.02,359.67) .. (77.71,366.4) -- (53.94,342.62) -- cycle ; \draw  [line width=2.25]  (78.73,321.07) .. controls (81.41,327.35) and (82.96,334.73) .. (82.96,342.62) .. controls (82.96,351.47) and (81.02,359.67) .. (77.71,366.4) ;  
%Shape: Arc [id:dp47873724737864465] 
\draw  [draw opacity=0][line width=2.25]  (76.37,368.32) .. controls (71.75,376.64) and (64.95,382.37) .. (57.21,383.74) -- (53.61,342.59) -- cycle ; \draw  [line width=2.25]  (76.37,368.32) .. controls (71.75,376.64) and (64.95,382.37) .. (57.21,383.74) ;  
%Straight Lines [id:da6787436328547043] 
\draw [line width=2.25]    (192.31,272) -- (192.31,301.17) ;
\draw [shift={(192.31,268)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=2.25]    (12.24,-5.49) .. controls (7.79,-2.58) and (3.71,-0.75) .. (0,0) .. controls (3.71,0.75) and (7.79,2.58) .. (12.24,5.49)   ;
%Shape: Arc [id:dp0396338540189769] 
\draw  [draw opacity=0][line width=2.25]  (193.39,384.05) .. controls (193.03,384.07) and (192.67,384.08) .. (192.31,384.08) .. controls (176.28,384.08) and (163.29,365.52) .. (163.29,342.62) .. controls (163.29,319.73) and (176.28,301.17) .. (192.31,301.17) .. controls (192.67,301.17) and (193.03,301.18) .. (193.39,301.19) -- (192.31,342.62) -- cycle ; \draw  [line width=2.25]  (193.39,384.05) .. controls (193.03,384.07) and (192.67,384.08) .. (192.31,384.08) .. controls (176.28,384.08) and (163.29,365.52) .. (163.29,342.62) .. controls (163.29,319.73) and (176.28,301.17) .. (192.31,301.17) .. controls (192.67,301.17) and (193.03,301.18) .. (193.39,301.19) ;  
%Straight Lines [id:da18884975823939887] 
\draw [line width=2.25]    (192.31,384.08) -- (192.31,398) ;
%Shape: Arc [id:dp9302552735174177] 
\draw  [draw opacity=0][line width=2.25]  (195.91,301.48) .. controls (204.25,302.96) and (211.49,309.48) .. (216.09,318.85) -- (192.31,342.62) -- cycle ; \draw  [line width=2.25]  (195.91,301.48) .. controls (204.25,302.96) and (211.49,309.48) .. (216.09,318.85) ;  
%Straight Lines [id:da9324563968845743] 
\draw [line width=2.25]    (172.57,318.5) -- (214.17,369.76) ;
%Straight Lines [id:da09451235487669529] 
\draw [line width=2.25]    (215.79,317.5) -- (172.57,367.5) ;
%Shape: Arc [id:dp7493274553400475] 
\draw  [draw opacity=0][line width=2.25]  (217.1,321.07) .. controls (219.78,327.35) and (221.33,334.73) .. (221.33,342.62) .. controls (221.33,351.47) and (219.39,359.67) .. (216.09,366.4) -- (192.31,342.62) -- cycle ; \draw  [line width=2.25]  (217.1,321.07) .. controls (219.78,327.35) and (221.33,334.73) .. (221.33,342.62) .. controls (221.33,351.47) and (219.39,359.67) .. (216.09,366.4) ;  
%Shape: Arc [id:dp441521267824561] 
\draw  [draw opacity=0][line width=2.25]  (214.74,368.32) .. controls (210.12,376.64) and (203.32,382.37) .. (195.58,383.74) -- (191.98,342.59) -- cycle ; \draw  [line width=2.25]  (214.74,368.32) .. controls (210.12,376.64) and (203.32,382.37) .. (195.58,383.74) ;  
%Shape: Arc [id:dp9972299568443372] 
\draw  [draw opacity=0][line width=2.25]  (304.96,326.06) .. controls (309.26,310.86) and (319.69,300.14) .. (331.87,300.14) .. controls (332.24,300.14) and (332.6,300.15) .. (332.96,300.17) -- (331.87,341.59) -- cycle ; \draw  [line width=2.25]  (304.96,326.06) .. controls (309.26,310.86) and (319.69,300.14) .. (331.87,300.14) .. controls (332.24,300.14) and (332.6,300.15) .. (332.96,300.17) ;  
%Straight Lines [id:da006942219819960238] 
\draw [line width=2.25]    (332.96,272) -- (332.96,301.17) ;
\draw [shift={(332.96,268)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=2.25]    (12.24,-5.49) .. controls (7.79,-2.58) and (3.71,-0.75) .. (0,0) .. controls (3.71,0.75) and (7.79,2.58) .. (12.24,5.49)   ;
%Shape: Arc [id:dp15451560589039226] 
\draw  [draw opacity=0][line width=2.25]  (337.24,300.84) .. controls (347.98,303.71) and (356.63,315.03) .. (359.7,329.78) -- (331.87,341.59) -- cycle ; \draw  [line width=2.25]  (337.24,300.84) .. controls (347.98,303.71) and (356.63,315.03) .. (359.7,329.78) ;  
%Straight Lines [id:da5323562240242754] 
\draw [line width=2.25]    (304.96,325.06) -- (302.96,448) ;
%Straight Lines [id:da5112054557978456] 
\draw [line width=2.25]    (359.96,342) -- (359.96,448) ;
\draw [shift={(359.96,448)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=2.25]      (0, 0) circle [x radius= 5.36, y radius= 5.36]   ;
%Curve Lines [id:da6231818893556866] 
\draw [line width=2.25]    (308.96,339) .. controls (347.29,352) and (345.29,407) .. (342.96,448) ;
\draw [shift={(342.96,448)}, rotate = 93.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=2.25]      (0, 0) circle [x radius= 5.36, y radius= 5.36]   ;
%Straight Lines [id:da1295726380067701] 
\draw [line width=2.25]    (359.96,337) -- (307.96,383) ;
%Straight Lines [id:da3857222791222734] 
\draw [line width=2.25]    (359.7,328.78) -- (359.96,338) ;
%Shape: Arc [id:dp19069998863513793] 
\draw  [draw opacity=0][line width=2.25]  (477.16,298.57) .. controls (490.67,301.78) and (500.96,318.21) .. (500.96,338) -- (472.32,338) -- cycle ; \draw  [line width=2.25]  (477.16,298.57) .. controls (490.67,301.78) and (500.96,318.21) .. (500.96,338) ;  
%Shape: Rectangle [id:dp9861604786022828] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (20,334.13) -- (90,334.13) -- (90,354.13) -- (20,354.13) -- cycle ;
%Shape: Rectangle [id:dp12581836272410407] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (157.31,332.62) -- (227.31,332.62) -- (227.31,352.62) -- (157.31,352.62) -- cycle ;
%Shape: Rectangle [id:dp5007789565493117] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (157.31,404.58) -- (227.31,404.58) -- (227.31,424.58) -- (157.31,424.58) -- cycle ;
%Shape: Rectangle [id:dp5685347549397415] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (298.96,350) -- (368.96,350) -- (368.96,370) -- (298.96,370) -- cycle ;
%Shape: Rectangle [id:dp03189648388459476] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (297.96,393) -- (367.96,393) -- (367.96,413) -- (297.96,413) -- cycle ;
%Shape: Rectangle [id:dp9500179787083618] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (329.32,418) -- (372.96,418) -- (372.96,438) -- (329.32,438) -- cycle ;
%Shape: Rectangle [id:dp7635299230040653] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (429.14,345.5) -- (514.78,345.5) -- (514.78,365.5) -- (429.14,365.5) -- cycle ;
%Shape: Rectangle [id:dp4853904601191499] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (467.96,408) -- (511.59,408) -- (511.59,428) -- (467.96,428) -- cycle ;
%Straight Lines [id:da41838865061109676] 
\draw    (50,205) -- (50,253) ;
\draw [shift={(50,255)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(50,205)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da3692857429745062] 
\draw    (190,205) -- (190,253) ;
\draw [shift={(190,255)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(190,205)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da682729435774089] 
\draw    (330,205) -- (330,253) ;
\draw [shift={(330,255)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(330,205)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da0043873718553189] 
\draw    (470,205) -- (470,253) ;
\draw [shift={(470,255)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(470,205)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Shape: Rectangle [id:dp6365345402399512] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (200,430) -- (230,430) -- (230,450) -- (200,450) -- cycle ;

% Text Node
\draw (55,344.13) node    {$G\left( \beta ^{cl}\right)$};
% Text Node
\draw (194.18,342.5) node    {$G\left( \beta ^{cl}\right)$};
% Text Node
\draw (333.96,360) node    {$G\left( \beta ^{cl}\right)$};
% Text Node
\draw (332.96,403) node    {$u_{2}( N)$};
% Text Node
\draw (351.14,428) node    {$u( C)$};
% Text Node
\draw (471.96,355.5) node    {$p^{2} G\left( \beta ^{cl}\right)$};
% Text Node
\draw (489.78,418) node    {$u( C)$};
% Text Node
\draw (262,76.6) node [anchor=south] [inner sep=0.75pt]    {$u^{2}$};
% Text Node
\draw (402,76.6) node [anchor=south] [inner sep=0.75pt]    {$p^{2}$};
% Text Node
\draw (262.96,334.6) node [anchor=south] [inner sep=0.75pt]    {$u^{2}$};
% Text Node
\draw (402.96,334.6) node [anchor=south] [inner sep=0.75pt]    {$p^{2}$};
% Text Node
\draw (52,230) node [anchor=west] [inner sep=0.75pt]    {$G$};
% Text Node
\draw (192,230) node [anchor=west] [inner sep=0.75pt]    {$G$};
% Text Node
\draw (332,230) node [anchor=west] [inner sep=0.75pt]    {$G$};
% Text Node
\draw (472,230) node [anchor=west] [inner sep=0.75pt]    {$G$};
% Text Node
\draw (192.31,414.58) node    {$N$};
% Text Node
\draw (122,76.6) node [anchor=south] [inner sep=0.75pt]    {$\cdot $};
% Text Node
\draw (122.96,334.6) node [anchor=south] [inner sep=0.75pt]    {$\cdot $};
% Text Node
\draw (215,440) node    {$C$};
% Text Node
\draw (481,19.4) node [anchor=north west][inner sep=0.75pt]    {$W$};
% Text Node
\draw (482,277.4) node [anchor=north west][inner sep=0.75pt]    {$G( W)$};

\end{tikzpicture}
